Elastic measurements of amorphous silicon films at mK temperatures

The low temperature properties of glass are distinct from those of crystals due to the presence of poorly understood low-energy excitations. The tunneling model proposes that these are atoms tunneling between nearby equilibria, forming tunneling two level systems (TLSs). This model is rather successful, but it does not explain the remarkably universal value of the mechanical dissipation $Q^{-1}$ near 1 kelvin. The only known exceptions to this universality are the $Q^{-1}$ of certain thin films of amorphous silicon, carbon and germanium. Recently, it was found that $Q^{-1}$ of amorphous silicon (a-Si) films can be reduced by two orders of magnitude by increasing the temperature of the substrate during deposition. According to the tunneling model, the reduction in $Q^{-1}$ at 1 kelvin implies a reduction in $P_{0}\gamma ^{2}$, where $P_{0}$ is the density of TLSs and $\gamma $ is their coupling to phonons. In this preliminary report, we demonstrate elastic measurements of a-Si films down to 20 mK. This will allow us, in future work, to determine whether $P_{0}$ or $\gamma $ is responsible for the reduction in $Q^{-1}$ with deposition temperature.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

